Robust Interpretation of Historical Documents in Knowledge Graphs Through Query Inference and Execution

The emergence of Large Language Models (LLMs) has redefined how users interact with information in digital environments. However, their widespread and often indiscriminate integration has raised significant concerns regarding reliability and trustworthiness issues that are particularly critical when accessing digital libraries and historical archives. How can one leverage the generalization capacity of an LLM without losing the level of accountability required for an archival institution? In this paper, we present an agentic retrieval system designed to deliver more accurate and verifiable access to historical data while preserving much of the flexibility associated with unconstrained LLMs. As a contribution to historical document analysis, we compare traditional Retrieval-Augmented Generation (RAG) with an agentic GraphRAG architecture in their ability to deliver historical information under realistic conditions, including the presence of OCR and transcription errors. We introduce a semi-symbolic framework that integrates word-spotting techniques for post-OCR correction with a knowledge graph representation that enables the agent to access information through synthesized queries. The interleaved collaboration between word spotting and code generation allows the agent to construct strong retrieval queries that are robust to misinterpretation and hallucination, while still leveraging approximate search when noise and uncertainty, common in historical document analysis, would otherwise hinder precise retrieval.

==> Figures/ontology_RdF.tex <==
\begin{tikzpicture}[node distance=2.5cm, 
                    entity/.style={circle, draw, minimum size=7mm},
                    value/.style={rectangle, draw, minimum size=7mm},
                    every label/.style={font=\footnotesize}]
    % Entity nodes (circles)
    \node[entity] (Individual) {Individual};
    \node[entity] (Marriage) [below right=2cm and 3cm of Individual] {Marriage};
    \node[entity] (Place) [below=of Individual] {Place};

    % Value nodes (squares)
    \node[value] (NameValue) [below left=of Individual] {NameValue};
    \node[value] (SurnameValue) [left=of Individual] {SurnameValue};
    \node[value] (OccupationValue) [below=of NameValue] {OccupationValue};
    \node[value] (TaxesValue) [below=of Marriage] {TaxesValue};
    \node[value] (DateValue) [above=4cm of Marriage] {DateValue};
    \node[value] (DocumentPageRecord) [below left=of Marriage] {DocumentPageRecord};

    % Edges with labels
    \draw[->, loop above] (Individual) to node[above]{\footnotesize\texttt{family\_relation}} (Individual);
    \draw[->] (Individual) -- (Marriage) node[midway, above, sloped]{\footnotesize\texttt{is\_\{groom, bride\}\_in}};
    \draw[->] (Individual) -- (Place) node[midway, above, sloped]{\footnotesize\texttt{from}};
    \draw[->] (Individual) -- (NameValue) node[midway, above, sloped]{\footnotesize\texttt{has\_name}};
    \draw[->] (Individual) -- (SurnameValue) node[midway, above, sloped]{\footnotesize\texttt{has\_surname}};
    \draw[->] (Individual) -- (OccupationValue) node[midway, above, sloped]{\footnotesize\texttt{has\_occupation}};
    \draw[->] (Marriage) -- (TaxesValue) node[midway, above, sloped]{\footnotesize\texttt{has\_taxes}};
    \draw[->] (Marriage) -- (DateValue) node[midway, above, sloped]{\footnotesize\texttt{has\_\{day, month, year\}}};
    \draw[->] (Marriage) -- (DocumentPageRecord) node[midway, above, sloped]{\footnotesize\texttt{in\_record}};

    % Dotted box around everything
    \node[draw, dotted, inner sep=8mm, fit=(Individual) (Marriage) (Place) 
          (NameValue) (SurnameValue) (OccupationValue) (TaxesValue) (DateValue) (DocumentPageRecord)] (box) {};

    % Label above top-left of box
    \node[anchor=south west] at (box.north west) {\textbf{RDF Graph Ontology}};
\end{tikzpicture}


==> Figures/ontology_property.tex <==
\begin{tikzpicture}[node distance=6cm,
                    nodebox/.style={rectangle, rounded corners, draw, minimum width=40mm, minimum height=25mm, align=left, inner sep=5pt, font=\small},
                    prop/.style={rectangle, draw, minimum width=30mm, minimum height=8mm, align=center, font=\small}]
    
    % Distance constants
    \def\marriagedist{2.5cm}  % Distance between Individual and Marriage
    \def\recorddist{4.5cm}      % Distance from Marriage to DocumentPageRecord
    
    % Individual node with properties
    \node[nodebox] (Individual) {
        \textbf{Individual} \\[2mm]
        \begin{tabular}{@{}l@{}}
            - NameValue \\
            - SurnameValue \\
            - OccupationValue \\
        \end{tabular}
    };
    
    % Marriage node with properties
    \node[nodebox] (Marriage) [right=\marriagedist of Individual] {
        \textbf{Marriage} \\[2mm]
        \begin{tabular}{@{}l@{}}
            - TaxesValue \\
            - DateValue
        \end{tabular}
    };
    
    % DocumentPageRecord node below Marriage
    \node[nodebox] (DocumentPageRecord) [below=\recorddist of Marriage] {DocumentPageRecord};
    \node[nodebox] (placeNode) [below=\recorddist of Individual] {Place};
    % Short arrow between Individual and Marriage with labels
    \draw[->] 
        (Individual.east) -- node[midway, above]{\footnotesize\texttt{is\_bride}}
                              node[midway, below]{\footnotesize\texttt{ is\_groom}} 
        (Marriage.west);
    
    % Self-loop on Individual from south-west to south
    \draw[->] (Individual.south west) .. controls ++(-1,-1) and ++(0,-1) .. (Individual.south) 
        node[pos=0.5, below]{\footnotesize\texttt {family\_relation}};
    
    % Connect Marriage to DocumentPageRecord
    \draw[->] (Marriage.south) -- (DocumentPageRecord.north) node[midway, above, sloped]{\footnotesize\texttt{in\_record}};
        % Connect Marriage to DocumentPageRecord
    \draw[->] (Individual.south) -- (placeNode.north) node[midway, above, sloped]{\footnotesize\texttt{from}};
    % Dotted box around ALL nodes
    \node[draw, dotted, inner sep=8mm, fit=(Individual) (Marriage) (DocumentPageRecord)] (box) {};
    \node[anchor=south west] at (box.north west) {\textbf{Property Graph Ontology}};
\end{tikzpicture}

==> Figures/tikz_method.tex <==
\begin{tikzpicture}[
    >=stealth,
    node distance=2cm
]

% --- Define Colors ---
\definecolor{colorTextIO}{RGB}{102,194,165} % Natural text (Query, Answer)
\definecolor{colorPipeline}{RGB}{252,141,98} % Pipeline Processing (Entities Extraction, Execute)
\definecolor{colorLLM}{RGB}{141,160,203} % LLM Interactions (Generate, Validate, Correct)
\definecolor{colorDB}{RGB}{231,138,195} % Graph & Vector DBs (Examples Pool, Graph DB)
\definecolor{colorWordSpotting}{RGB}{255,165,0} % Orange for Word Spotting

% --- Top row ---
\node[draw, fill=colorTextIO!40] (query) at (-10,0) {Query};
\node[draw, fill=colorPipeline!40, anchor=west, align=center, text width=4cm, rounded corners] 
    (pipeline_academic) at ($(query.east) + (1,0)$) 
    {System and User Prompt\\(Construction with examples and ontlogy)};
\node[draw, cylinder, shape border rotate=90, anchor=west, aspect=0.24, fill=colorDB!40] 
    (db) at ($(pipeline_academic.east) + (2,0)$) {Graph DB};

% --- Middle row ---
\node[draw, rounded corners, align=center, text width=4cm, fill=colorLLM!40] 
    (generate_Cypher) at ($(pipeline_academic.south) + (0,-1.5)$)
    {Generate Cypher Query\\(LLM)};

% --- Examples Pool ---
\node[
    draw,
    cylinder,
    shape border rotate=90,
    aspect=0.35,
    align=center,
    fill=colorDB!40
] 
(examples_pool) at ($(generate_Cypher.south) + (0,-2)$)
{Examples\\Pool};

% --- Word Embeddings Database ---
\node[
    draw,
    cylinder,
    shape border rotate=90,
    aspect=0.35,
    align=center,
    fill=colorDB!40,
    anchor=west
] 
(word_embeddings) at ($(examples_pool.east) + (1, 0)$)
{Word\\Embeddings};

% --- Right blocks: Validate and Correct Cypher ---
\node[draw, rounded corners, align=center, anchor=west, fill=colorLLM!40]
    (validate_Cypher) at ($(generate_Cypher.east) + (2,0)$)
    {Validate\\Cypher};
\node[draw, rounded corners, align=center, anchor=west, fill=colorLLM!40]
    (correct_Cypher) at ($(validate_Cypher.east) + (2,0)$)
    {Correct\\Cypher};

% --- Inject Word Spotting ---
\node[draw, rounded corners, align=center, fill=colorPipeline!40, anchor=north]
    (inject_word_spotting) at ($(correct_Cypher.south) + (0,-1.5)$)
    {Inject Word\\Spotting};

\node[draw, rounded corners, align=center, fill=colorPipeline!40]
(execute) at ($(db.east) + (2,0)$)
{Execute\\Cypher};

% --- Arrows ---
\draw[->] (db.east) -- (execute.west);
\draw[->] (query.east) -- (pipeline_academic.west) node[midway, above] {text};
\draw[->] (pipeline_academic.south) -- (generate_Cypher.north) node[midway, right] {entities};
\draw[->] (examples_pool.north) -- (generate_Cypher.south) 
    node[midway, above] {relevant} node[midway, below] {Cypher queries};
\draw[->] (generate_Cypher.east) -- (validate_Cypher.west) 
    node[midway, above] {suggested} node[midway, below] {Cypher};
\draw[dotted, ->] (validate_Cypher.east) -- (correct_Cypher.west) node[midway, above] {corrected};
\draw[dotted, ->] (correct_Cypher.west) -- (validate_Cypher.east) node[midway, below] {Cypher};
\draw[<-] (pipeline_academic.east) -- (db.west) node[midway, above] {Ontology};
\draw[dotted, ->] (query.south) |- (examples_pool.west)
    node[pos=0.2, sloped, above] {most similar queries};

% --- New arrows for Word Spotting ---
\draw[->] (word_embeddings.east) -- (inject_word_spotting.west) 
    node[midway, above] {spot words};
\draw[->] (inject_word_spotting.north) -- (correct_Cypher.south) 
    node[midway, above, sloped] {augment};

% --- Invisible midpoint for L-shaped arrow ---
\coordinate (midpoint) at ($(validate_Cypher.north) + (0,0.5)$);
\draw[dotted, ->] (validate_Cypher.north) -- (midpoint) -| (execute.south) node[pos=0.2, sloped, above] {\footnotesize{Corrected command}};

% --- Tiny ontology graph ---
\node[circle, draw, inner sep=1pt] (g1) at ($(pipeline_academic.east)!0.5!(db.west) + (0,-0.1)$) {};
\node[circle, draw, inner sep=1pt] (g2) at ($(g1) + (-0.35,-0.2)$) {};
\node[circle, draw, inner sep=1pt] (g3) at ($(g1) + (0.35,-0.2)$) {};
\node[circle, draw, inner sep=1pt] (g4) at ($(g1) + (0,-0.4)$) {};
\node[circle, draw, inner sep=1pt] (g5) at ($(g2) + (-0.25,-0.3)$) {};
\node[circle, draw, inner sep=1pt] (g6) at ($(g3) + (0.25,-0.3)$) {};
\node[circle, draw, inner sep=1pt] (g7) at ($(g4) + (0,-0.3)$) {};
\draw (g1) -- (g2); \draw (g1) -- (g3); \draw (g1) -- (g4);
\draw (g2) -- (g3); \draw (g2) -- (g4); \draw (g3) -- (g4);
\draw (g2) -- (g5); \draw (g4) -- (g7); \draw (g5) -- (g7); \draw (g6) -- (g7);

% --- Answer ---
\node[draw, align=center, anchor=west, fill=colorTextIO!40]
    (answer) at ($(execute.east) + (2,0)$)
    {Answer};
\draw[->] (execute.east) -- (answer.west) node[midway, above] {Augmented} node[midway, below] {Generation};

% --- Legend ---
\begin{scope}[shift={($(answer.east |- examples_pool.south) + (-2.5,2)$)}]
\node[draw, align=left, anchor=west, rounded corners, inner sep=3pt] (legend) at (0,0) {
    \tikz{\fill[colorTextIO!70] (0,0) rectangle (0.3,0.3);} : Natural text (I/O)\\
    \tikz{\fill[colorPipeline!70] (0,0) rectangle (0.3,0.3);} : Pipeline Processing\\
    \tikz{\fill[colorLLM!70] (0,0) rectangle (0.3,0.3);} : LLM Interactions\\
    \tikz{\fill[colorDB!70] (0,0) rectangle (0.3,0.3);} : Graph and Vector DB
};
\end{scope}


\end{tikzpicture}
